A Robustness Test for Estimating Total Effects with Covariate Adjustment

Suppose we want to estimate a total effect with covariate adjustment in a linear structural equation model. We have a causal graph to decide what covariates to adjust for, but are uncertain about the graph. Here, we propose a testing procedure, that exploits the fact that there are multiple valid adjustment sets for the target total effect in the causal graph, to perform a robustness check on the graph. If the test rejects, it is a strong indication that we should not rely on the graph. We discuss what mistakes in the graph our testing procedure can detect and which ones it cannot and develop two strategies on how to select a list of valid adjustment sets for the procedure. We also connect our result to the related econometrics literature on coefficient stability tests.

==> fig/sc_graph.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-19 20:27:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 12.00, 24.00) rectangle (204.81,204.81);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.92,125.45) -- (172.51,143.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.00,152.54) -- ( 46.42,136.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.36,182.92) -- (107.14,185.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.49,170.26) -- ( 99.43, 52.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.33,175.68) -- ( 96.33, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.65,171.60) -- (126.95,179.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.74,174.73) -- ( 86.38,182.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.97,158.94) -- ( 38.72,104.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.74, 63.57) -- (171.25,109.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.99, 66.33) -- (161.11,147.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.97, 69.87) -- ( 38.72,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.98, 68.49) -- ( 41.56, 84.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.65, 57.21) -- (126.95, 49.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.65, 60.45) -- (158.59, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.07, 49.11) -- (172.91,107.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.60, 51.28) -- (163.46,145.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.73, 43.24) -- (126.95, 45.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.82, 46.36) -- (159.45, 70.15);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.00,138.47) --
	(175.11,139.36) --
	(174.12,140.56) --
	(172.56,143.71) --
	(172.45,143.68) --
	(172.86,140.19) --
	(172.69,138.64) --
	(172.43,137.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.10,139.35) --
	( 51.10,138.60) --
	( 49.76,137.80) --
	( 46.42,136.72) --
	( 46.43,136.60) --
	( 49.95,136.50) --
	( 51.45,136.10) --
	( 52.63,135.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.34,186.65) --
	(112.16,186.21) --
	(110.66,185.82) --
	(107.15,185.72) --
	(107.13,185.60) --
	(110.47,184.52) --
	(111.81,183.72) --
	(112.81,182.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.36, 58.36) --
	( 99.62, 57.14) --
	( 99.78, 55.59) --
	( 99.37, 52.10) --
	( 99.49, 52.07) --
	(101.05, 55.22) --
	(102.03, 56.42) --
	(102.92, 57.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.47, 58.53) --
	( 95.07, 57.43) --
	( 95.67, 56.00) --
	( 96.27, 52.53) --
	( 96.39, 52.53) --
	( 96.99, 56.00) --
	( 97.59, 57.43) --
	( 98.19, 58.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.28,177.07) --
	(122.28,177.82) --
	(123.62,178.62) --
	(126.96,179.70) --
	(126.95,179.82) --
	(123.43,179.92) --
	(121.93,180.32) --
	(120.75,180.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.68,178.53) --
	( 82.43,179.53) --
	( 83.49,180.67) --
	( 86.40,182.64) --
	( 86.35,182.75) --
	( 82.95,181.87) --
	( 81.39,181.83) --
	( 80.14,181.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.64,110.44) --
	( 38.91,109.21) --
	( 39.07,107.66) --
	( 38.66,104.17) --
	( 38.78,104.14) --
	( 40.34,107.29) --
	( 41.32,108.49) --
	( 42.21,109.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.54,105.74) --
	(167.30,106.74) --
	(168.36,107.88) --
	(171.27,109.85) --
	(171.22,109.96) --
	(167.82,109.08) --
	(166.26,109.04) --
	(165.01,109.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.77,141.74) --
	(158.21,142.91) --
	(158.91,144.30) --
	(161.15,147.01) --
	(161.07,147.10) --
	(158.05,145.30) --
	(156.57,144.82) --
	(155.35,144.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.21,119.43) --
	( 41.32,120.32) --
	( 40.34,121.52) --
	( 38.78,124.67) --
	( 38.66,124.64) --
	( 39.07,121.15) --
	( 38.91,119.60) --
	( 38.64,118.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.39, 80.51) --
	( 45.29, 81.11) --
	( 44.00, 81.98) --
	( 41.61, 84.56) --
	( 41.51, 84.50) --
	( 42.89, 81.26) --
	( 43.17, 79.73) --
	( 43.27, 78.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.75, 48.05) --
	(121.93, 48.49) --
	(123.43, 48.89) --
	(126.95, 48.99) --
	(126.96, 49.11) --
	(123.62, 50.19) --
	(122.28, 50.99) --
	(121.28, 51.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.91, 70.42) --
	(153.92, 71.17) --
	(155.25, 71.97) --
	(158.60, 73.05) --
	(158.58, 73.17) --
	(155.07, 73.27) --
	(153.56, 73.67) --
	(152.39, 74.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.56,101.98) --
	(170.01,103.15) --
	(170.71,104.54) --
	(172.95,107.25) --
	(172.87,107.34) --
	(169.85,105.54) --
	(168.37,105.06) --
	(167.14,104.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.75,138.96) --
	(161.84,140.21) --
	(162.12,141.74) --
	(163.51,144.97) --
	(163.40,145.04) --
	(161.02,142.46) --
	(159.73,141.58) --
	(158.63,140.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.28, 43.29) --
	(122.28, 44.04) --
	(123.62, 44.83) --
	(126.96, 45.91) --
	(126.95, 46.03) --
	(123.43, 46.14) --
	(121.93, 46.53) --
	(120.75, 46.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.75, 65.98) --
	(155.51, 66.98) --
	(156.57, 68.12) --
	(159.48, 70.10) --
	(159.43, 70.20) --
	(156.02, 69.32) --
	(154.47, 69.28) --
	(153.22, 69.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.19,114.41) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.40,154.16) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.76,181.30) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.33,187.19) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.25,169.98) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.62,135.12) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.62, 93.69) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.25, 58.83) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.33, 41.62) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.76, 47.51) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.40, 74.65) circle ( 10.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.19,110.96) {Raf};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.40,150.72) {Mek};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.76,178.83) {PLCg};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.33,183.75) {PIP2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.25,166.54) {PIP3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.62,131.68) {Erk};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.62, 90.24) {Akt};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.25, 55.38) {PKA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.33, 38.17) {PKC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.76, 45.28) {p38};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.40, 71.20) {JNK};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.41,  8.75) {$\mathcal{G}_{\mathrm{Concensus}}$};
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.73,125.45) -- (389.32,143.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.81,152.54) -- (263.23,136.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.17,182.92) -- (323.95,185.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.17,179.67) -- (285.87,171.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.55,174.73) -- (303.19,182.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.43,123.60) -- (252.43,104.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.55, 63.57) -- (388.06,109.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.80, 66.33) -- (377.92,147.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.78, 69.87) -- (255.53,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.79, 68.49) -- (258.37, 84.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.46, 57.21) -- (343.76, 49.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.46, 60.45) -- (375.40, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.88, 49.11) -- (389.72,107.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.41, 51.28) -- (380.27,145.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.64, 46.36) -- (285.01, 54.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.54, 43.24) -- (343.76, 45.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.63, 46.36) -- (376.26, 70.15);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.81,138.47) --
	(391.92,139.36) --
	(390.93,140.56) --
	(389.37,143.71) --
	(389.26,143.68) --
	(389.67,140.19) --
	(389.50,138.64) --
	(389.24,137.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.91,139.35) --
	(267.91,138.60) --
	(266.57,137.80) --
	(263.23,136.72) --
	(263.24,136.60) --
	(266.76,136.50) --
	(268.26,136.10) --
	(269.44,135.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.15,186.65) --
	(328.97,186.21) --
	(327.47,185.82) --
	(323.96,185.72) --
	(323.94,185.60) --
	(327.28,184.52) --
	(328.62,183.72) --
	(329.62,182.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.55,174.21) --
	(290.54,173.46) --
	(289.20,172.66) --
	(285.86,171.58) --
	(285.88,171.46) --
	(289.39,171.35) --
	(290.89,170.96) --
	(292.07,170.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.49,178.53) --
	(299.24,179.53) --
	(300.30,180.67) --
	(303.21,182.64) --
	(303.16,182.75) --
	(299.76,181.87) --
	(298.20,181.83) --
	(296.95,181.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.57,110.61) --
	(251.17,109.50) --
	(251.77,108.07) --
	(252.37,104.61) --
	(252.49,104.61) --
	(253.09,108.07) --
	(253.69,109.50) --
	(254.29,110.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.35,105.74) --
	(384.11,106.74) --
	(385.17,107.88) --
	(388.08,109.85) --
	(388.03,109.96) --
	(384.63,109.08) --
	(383.07,109.04) --
	(381.82,109.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.58,141.74) --
	(375.02,142.91) --
	(375.72,144.30) --
	(377.96,147.01) --
	(377.88,147.10) --
	(374.86,145.30) --
	(373.38,144.82) --
	(372.16,144.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.02,119.43) --
	(258.13,120.32) --
	(257.15,121.52) --
	(255.59,124.67) --
	(255.47,124.64) --
	(255.88,121.15) --
	(255.72,119.60) --
	(255.45,118.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.20, 80.51) --
	(262.10, 81.11) --
	(260.81, 81.98) --
	(258.42, 84.56) --
	(258.32, 84.50) --
	(259.70, 81.26) --
	(259.98, 79.73) --
	(260.08, 78.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.56, 48.05) --
	(338.74, 48.49) --
	(340.24, 48.89) --
	(343.76, 48.99) --
	(343.77, 49.11) --
	(340.43, 50.19) --
	(339.09, 50.99) --
	(338.09, 51.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.72, 70.42) --
	(370.73, 71.17) --
	(372.06, 71.97) --
	(375.41, 73.05) --
	(375.39, 73.17) --
	(371.88, 73.27) --
	(370.37, 73.67) --
	(369.20, 74.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.37,101.98) --
	(386.82,103.15) --
	(387.52,104.54) --
	(389.76,107.25) --
	(389.68,107.34) --
	(386.66,105.54) --
	(385.18,105.06) --
	(383.95,104.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.56,138.96) --
	(378.65,140.21) --
	(378.93,141.74) --
	(380.32,144.97) --
	(380.21,145.04) --
	(377.83,142.46) --
	(376.54,141.58) --
	(375.44,140.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.24, 53.55) --
	(289.99, 53.46) --
	(288.44, 53.51) --
	(285.03, 54.39) --
	(284.98, 54.28) --
	(287.89, 52.30) --
	(288.95, 51.16) --
	(289.71, 50.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.09, 43.29) --
	(339.09, 44.04) --
	(340.43, 44.83) --
	(343.77, 45.91) --
	(343.76, 46.03) --
	(340.24, 46.14) --
	(338.74, 46.53) --
	(337.56, 46.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.56, 65.98) --
	(372.32, 66.98) --
	(373.38, 68.12) --
	(376.29, 70.10) --
	(376.24, 70.20) --
	(372.83, 69.32) --
	(371.28, 69.28) --
	(370.03, 69.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.00,114.41) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.21,154.16) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.57,181.30) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.14,187.19) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.06,169.98) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.43,135.12) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.43, 93.69) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.06, 58.83) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.14, 41.62) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.57, 47.51) circle ( 10.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.21, 74.65) circle ( 10.92);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (398.00,110.96) {Raf};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (386.21,150.72) {Mek};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (354.57,178.83) {PLCg};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (313.14,183.75) {PIP2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (275.06,166.54) {PIP3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (252.43,131.68) {Erk};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (252.43, 90.24) {Akt};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (275.06, 55.38) {PKA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (313.14, 38.17) {PKC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (354.57, 45.28) {p38};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (386.21, 71.20) {JNK};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (325.22,  8.75) {$\mathcal{G}_{\mathrm{Sachs}}$};
\end{scope}
\end{tikzpicture}

